Automatic Pruning of Fine-tuning Datasets for Transformer-based Language Models

Transformer-based language models have shown state-of-the-art performance on a variety of natural language understanding tasks. To achieve this performance, these models are first pre-trained on general corpus and then fine-tuned on downstream tasks. Previous work studied the effect of pruning the training set of the downstream tasks on the performance of the model on its evaluation set. In this work, we propose an automatic dataset pruning method for the training set of fine-tuning tasks. Our method is based on the model's success rate in correctly classifying each training data point. Unlike previous work which relies on user feedback to determine subset size, our method automatically extracts training subsets that are adapted for each pair of model and fine-tuning task. Our method provides multiple subsets for use in dataset pruning that navigate the trade-off between subset size and evaluation accuracy. Our largest subset, which we also refer to as the winning ticket subset, is on average $3 \times$ smaller than the original training set of the fine-tuning task. Our experiments on 5 downstream tasks and 2 language models show that, on average, fine-tuning on the winning ticket subsets results in a $0.1 \%$ increase in the evaluation performance of the model.

==> fig/ablation/mnli_opt.tex <==
\begin{tikzpicture}
\definecolor{darkred}{HTML}{D04A2F}
\definecolor{darkblue}{HTML}{4A2FD0}
\definecolor{seagreen}{HTML}{2FD04A}
\begin{axis}[
    scatter/classes={
        6={mark=*,darkblue},
        05={mark=*,darkred},
        0={mark=o,darkred},
        06={mark=*,seagreen}
    },
    xmin=-5, xmax=105,
    ymin=10,
    ymax=90,
    legend style={at={(0.75,0.48)},anchor=north,row sep=0.5ex, column sep=1.5ex},
    xlabel={Subset Size (\%)},
    ylabel={Accuracy},
]
\addplot[const plot, draw=black!80, dashed] coordinates {(-5, 83.98) (105, 83.98)};
\addlegendentry{Full dataset fine-tuning}
\addplot[scatter,only marks,scatter src=explicit symbolic, mark size=1.5] 
table[meta=label] {
x y label
12.48 81.88 06
87.52 83.05 6
16.53 78.29 06
17.8 82.1 06
73.71 82.74 6
73.08 83.4 6
73.74 82.93 6
77.51 82.85 6
72.43 83.36 6
80.89 82.83 6
20.32 82.41 06
14.65 64.84 06
18.44 82.18 06
26.92 73.97 05
69.72 81.37 6
21.6 48.98 0
44.09 76.88 05
23.1 82.94 06
83.7 83.53 6
24.98 82.79 06
86.22 83.69 6
81.53 82.82 6
75.02 82.23 6
85.58 83.74 6
25.62 83.21 06
63.08 82.44 6
74.99 82.27 6
9.35 50.57 06
34.1 77.53 05
65.87 82.62 6
30.31 83.36 06
79.68 82.27 6
30.28 83.29 06
11.87 78.56 06
38.79 76.01 05
79.04 83.32 6
55.91 81.43 6
85.35 82.76 6
19.11 21.54 0
61.21 82.23 6
23.77 31.82 0
26.26 31.82 0
80.92 83.31 6
90.04 83.01 6
39.4 77.55 05
36.92 75.42 05
27.79 82.82 06
25.65 34.38 0
32.23 76.06 05
68.38 82.58 6
82.86 83.12 6
78.4 83.45 6
82.2 83.05 6
29.44 76.15 05
79.01 83.29 6
13.81 16.16 0
32.26 76.17 05
83.47 82.75 6
65.03 81.07 6
9.96 73.33 06
16.3 37.1 0
34.13 75.89 05
17.17 80.94 06
18.47 19.74 0
70.33 81.85 6
39.43 76.52 05
5.3 76.24 06
29.67 82.77 06
74.38 82.26 6
76.86 82.63 6
76.23 82.47 6
92.82 83.47 6
26.96 71.97 05
77.73 83.85 6
88.17 83.13 6
7.18 80.78 06
19.08 25.83 0
78.17 82.23 6
25.01 82.8 06
9.99 64.5 06
86.86 82.98 6
23.14 82.67 06
65.26 82.89 6
88.13 83.28 6
65.9 82.76 6
86.19 83.23 6
69.69 81.84 6
4.69 40.59 06
82.17 82.81 6
90.01 83.44 6
90.65 83.56 6
76.9 82.16 6
60.57 82.01 6
67.77 82.68 6
13.14 81.75 06
20.99 33.47 0
13.78 18.94 0
34.74 75.3 05
72.21 82.18 6
4.66 60.44 06
11.83 80.75 06
73.04 83.18 6
9.12 13.99 0
90.88 83.91 6
21.83 80.97 06
17.83 81.93 06
70.56 83.0 6
74.35 82.8 6
27.57 76.36 05
26.29 40.5 0
94.7 83.55 6
95.34 83.65 6
14.42 22.94 0
22.49 82.15 06
95.31 83.45 6
22.27 73.6 05
82.83 82.63 6
81.56 82.81 6
69.05 81.88 6
17.14 81.99 06
20.96 38.9 0
34.97 83.45 06
60.6 82.27 6
30.95 42.6 0
67.74 82.82 6
31.62 72.54 05
};

\addlegendentry{$\mathcal{D}_{M \cup \{6\} }$ \hl{for each} $M \subset \{ 0,1, \ldots, 5 \}$}
\addlegendentry{$\mathcal{D}_{M \cup \{0,5\} }$ \hl{for each $M \subseteq \{ 1,2, \ldots, 4 \}$}}
\addlegendentry{$\mathcal{D}_{M \cup \{0\} }$ \hl{for each $M \subseteq \{ 1,2, \ldots, 4 \}$}}
\addlegendentry{$\mathcal{D}_{M}$ \hl{for each} $M \subseteq \{ 1, \ldots, 5 \}, M \neq \emptyset$}
% \legend{01,012,0123}
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(7.18, 0) (7.18, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(13.14, 0) (13.14, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(17.14, 0) (17.14, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(20.32, 0) (20.32, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(25.62, 0) (25.62, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(30.28, 0) (30.28, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(34.97, 0) (34.97, 120)};


\end{axis}
\end{tikzpicture}

==> fig/ablation/mnli_roberta_base.tex <==
\begin{tikzpicture}
\definecolor{darkred}{HTML}{D04A2F}
\definecolor{darkblue}{HTML}{4A2FD0}
\definecolor{seagreen}{HTML}{2FD04A}
\begin{axis}[
    scatter/classes={
        6={mark=*,darkblue},
        05={mark=*,darkred},
        0={mark=o,darkred},
        06={mark=*,seagreen}
    },
    xmin=-5, xmax=100,
    ymin=5, ymax=95,
    legend style={at={(0.75,0.48)},anchor=north,row sep=0.5ex, column sep=1.5ex},
    xlabel={Subset Size (\%)},
    ylabel={Accuracy},
]
\addplot[const plot, draw=black!80, dashed] coordinates {(-5, 87.75) (105, 87.75)};
\addlegendentry{Full dataset fine-tuning}
\addplot[scatter,only marks,scatter src=explicit symbolic, mark size=1.5] 
table[meta=label] {
x y label
9.89 85.38 06
90.11 87.32 6
13.27 84.72 06
15.55 86.14 06
76.68 86.81 6
74.9 86.93 6
76.92 86.94 6
80.58 87.05 6
74.41 86.99 6
82.44 86.76 6
17.67 86.31 06
11.65 78.9 06
16.04 86.24 06
25.1 56.42 05
74.56 86.76 6
19.44 36.46 0
38.86 85.21 05
19.68 86.49 06
84.69 87.42 6
21.31 86.49 06
86.81 87.17 6
82.94 86.89 6
78.69 86.93 6
86.32 87.32 6
21.8 86.71 06
66.9 86.48 6
78.46 86.95 6
7.51 44.35 06
30.86 70.8 05
68.91 86.73 6
25.68 87.15 06
82.33 87.32 6
25.44 86.95 06
9.63 84.35 06
34.73 58.83 05
81.05 87.19 6
61.14 85.51 6
88.35 86.96 6
17.56 15.7 0
65.27 86.38 6
21.19 16.65 0
23.08 38.67 0
82.68 87.0 6
92.23 87.52 6
34.99 83.82 05
33.1 82.78 05
23.55 86.79 06
22.82 26.26 0
29.23 56.63 05
71.03 86.79 6
86.47 87.4 6
80.56 87.08 6
84.45 87.47 6
27.22 82.41 05
80.82 86.67 6
13.42 13.57 0
29.47 64.28 05
86.73 87.19 6
70.69 86.3 6
7.77 82.71 06
15.31 29.89 0
31.09 83.6 05
13.77 85.71 06
17.06 15.01 0
74.82 86.79 6
35.23 84.41 05
4.13 81.61 06
25.18 86.96 06
78.2 86.92 6
80.08 87.24 6
78.81 86.74 6
94.24 87.9 6
25.33 80.85 05
78.54 87.25 6
90.6 87.64 6
5.76 84.58 06
17.32 25.15 0
82.59 87.06 6
21.54 86.77 06
8.01 76.82 06
88.09 87.73 6
19.92 59.28 06
68.65 86.74 6
9.55 22.38 0
90.37 87.44 6
69.14 87.0 6
86.58 87.15 6
74.32 86.71 6
3.87 52.28 06
84.22 87.37 6
91.99 87.57 6
92.49 87.31 6
80.32 87.12 6
64.77 86.46 6
70.77 86.95 6
11.91 85.54 06
19.18 24.72 0
13.19 23.27 0
31.35 83.94 05
76.45 86.93 6
3.64 72.52 06
9.4 85.26 06
74.67 87.01 6
26.95 32.89 0
90.45 87.47 6
17.41 85.95 06
15.78 86.15 06
72.78 87.1 6
77.18 86.55 6
25.59 83.12 05
23.32 32.76 0
95.87 87.71 6
96.36 87.7 6
13.68 15.71 0
19.42 86.35 06
96.13 87.6 6
21.46 80.82 05
86.23 87.29 6
83.96 87.32 6
73.05 86.04 6
13.53 85.88 06
18.95 31.68 0
29.31 87.2 06
65.01 86.6 6
70.53 86.71 6
28.97 82.54 05
};

\addlegendentry{$\mathcal{D}_{M \cup \{6\} }$ for each $M \subset \{ 0,1, \ldots, 5 \}$}
\addlegendentry{$\mathcal{D}_{M \cup \{0,5\} }$ for each $M \subseteq \{ 1,2, \ldots, 4 \}$}
\addlegendentry{$\mathcal{D}_{M \cup \{0\} }$ for each $M \subseteq \{ 1,2, \ldots, 4 \}$}
\addlegendentry{$\mathcal{D}_{M}$ for each $M \subseteq \{ 1, \ldots, 5 \}, M \neq \emptyset$}
% \legend{01,012,0123}
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(5.76, -20) (5.76, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(11.91, -20) (11.91, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(13.53, -20) (13.53, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(17.67, -20) (17.67, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(21.8, -20) (21.8, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(25.44, -20) (25.44, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(29.31, -20) (29.31, 120)};
\end{axis}
\end{tikzpicture}

==> fig/ablation/mnli_roberta_large.tex <==
\begin{tikzpicture}
\definecolor{darkred}{HTML}{D04A2F}
\definecolor{darkblue}{HTML}{4A2FD0}
\definecolor{seagreen}{HTML}{2FD04A}
\begin{axis}[
    scatter/classes={
        6={mark=*,darkblue},
        05={mark=*,darkred},
        0={mark=o,darkred},
        06={mark=*,seagreen}
    },
    xmin=-5, xmax=105,
    ymin=0, ymax=95,
    legend style={at={(0.75,0.48)},anchor=north,row sep=0.5ex, column sep=1.5ex},
    xlabel={Subset Size (\%)},
    ylabel={Accuracy},
]
\addplot[const plot, draw=black!80, dashed] coordinates {(-5, 90.04) (105, 90.04)};
\addlegendentry{Full dataset fine-tuning}
\addplot[scatter,only marks,scatter src=explicit symbolic, mark size=1.5] 
table[meta=label] {
x y label
9.12 89.82 06
90.88 90.23 6
11.78 89.17 06
14.73 89.89 06
81.11 90.04 6
78.7 90.32 6
81.17 90.27 6
82.06 90.19 6
78.16 90.38 6
86.53 90.32 6
17.0 90.06 06
10.06 84.6 06
15.28 89.84 06
21.3 88.58 05
76.15 89.58 6
15.68 57.18 0
33.62 89.25 05
18.43 90.25 06
88.02 90.65 6
20.15 90.26 06
90.28 90.22 6
87.07 90.16 6
79.85 89.81 6
89.74 90.37 6
20.7 90.23 06
71.8 89.9 6
79.79 90.03 6
6.36 70.02 06
26.71 89.29 05
73.22 90.14 6
23.91 90.44 06
83.0 89.98 6
23.85 90.36 06
8.63 88.04 06
29.93 87.25 05
84.86 90.37 6
66.38 89.15 6
89.94 89.81 6
13.47 15.93 0
70.07 89.9 6
16.62 19.51 0
18.83 59.44 0
86.59 90.31 6
93.15 90.43 6
30.41 89.31 05
28.2 88.94 05
21.64 90.18 06
18.35 49.69 0
24.99 88.67 05
75.49 90.11 6
87.73 89.89 6
84.32 90.47 6
85.27 90.06 6
23.56 88.98 05
84.8 90.2 6
9.78 11.01 0
25.05 88.62 05
88.22 89.92 6
72.94 89.25 6
6.85 87.49 06
11.98 48.86 0
26.78 89.14 05
12.33 89.38 06
12.93 11.98 0
76.64 89.39 6
30.47 89.39 05
3.7 82.38 06
23.36 90.24 06
79.3 89.79 6
81.51 89.88 6
83.38 90.16 6
94.58 90.5 6
21.36 86.67 05
81.85 90.47 6
91.43 90.32 6
5.42 88.68 06
13.41 23.03 0
84.52 90.06 6
20.21 90.37 06
6.91 84.65 06
88.42 90.4 6
18.49 88.69 06
72.74 90.42 6
91.37 90.37 6
73.29 90.25 6
90.22 90.29 6
76.09 89.48 6
3.21 37.62 06
85.21 90.38 6
93.09 90.29 6
93.64 90.37 6
81.57 89.86 6
69.53 89.82 6
75.01 90.24 6
11.58 89.48 06
15.2 41.65 0
9.72 11.99 0
27.26 89.77 05
78.36 89.56 6
3.15 80.24 06
8.57 89.43 06
78.64 90.21 6
6.57 10.32 0
93.43 90.51 6
15.48 90.04 06
14.79 89.99 06
76.44 90.44 6
81.65 90.22 6
21.84 88.84 05
18.89 55.78 0
96.3 90.65 6
96.85 90.35 6
10.26 31.82 0
17.94 89.97 06
96.79 90.4 6
18.15 87.35 05
87.67 89.9 6
84.72 90.17 6
77.96 90.04 6
12.27 89.93 06
15.14 49.14 0
27.06 90.52 06
69.59 89.89 6
22.04 53.32 0
74.95 89.9 6
24.51 88.34 05
};

\addlegendentry{$\mathcal{D}_{M \cup \{6\} }$ for each $M \subset \{ 0,1, \ldots, 5 \}$}
\addlegendentry{$\mathcal{D}_{M \cup \{0,5\} }$ for each $M \subseteq \{ 1,2, \ldots, 4 \}$}
\addlegendentry{$\mathcal{D}_{M \cup \{0\} }$ for each $M \subseteq \{ 1,2, \ldots, 4 \}$}
\addlegendentry{$\mathcal{D}_{M}$ for each $M \subseteq \{ 1, \ldots, 5 \}, M \neq \emptyset$}
% \legend{01,012,0123}
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(5.42, -20) (5.42, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(11.58, -20) (11.58, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(12.27, -20) (12.27, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(17.0, -20) (17.0, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(20.7, -20) (20.7, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(23.85, -20) (23.85, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(27.06, -20) (27.06, 120)};
\end{axis}
\end{tikzpicture}

==> fig/ablation/snli_roberta_base.tex <==
\begin{tikzpicture}
\definecolor{darkred}{HTML}{D04A2F}
\definecolor{darkblue}{HTML}{4A2FD0}
\definecolor{seagreen}{HTML}{2FD04A}
\begin{axis}[
    scatter/classes={
        6={mark=*,darkblue},
        05={mark=*,darkred},
        0={mark=o,darkred},
        06={mark=*,seagreen}
    },
    xmin=-5, xmax=100,
    ymin=0, ymax=100,
    legend style={at={(0.75,0.48)},anchor=north,row sep=0.5ex, column sep=1.5ex},
    xlabel={Subset Size (\%)},
    ylabel={Accuracy},
]
\addplot[const plot, draw=black!80, dashed] coordinates {(-5, 91.44) (105, 91.44)};
\addlegendentry{Full dataset fine-tuning}
\addplot[scatter,only marks,scatter src=explicit symbolic, mark size=1.5] 
table[meta=label] {
x y label
2.64 75.49 06
2.77 51.41 06
3.09 80.86 06
4.46 88.93 06
5.42 55.99 06
5.74 74.7 06
5.87 75.78 06
7.1 89.14 06
7.23 88.14 06
7.55 89.65 06
7.95 9.26 0
8.51 78.95 06
9.66 90.17 06
9.87 88.86 06
10.2 89.61 06
10.32 89.23 06
10.6 10.49 0
10.73 9.82 0
11.05 11.78 0
12.31 90.39 06
12.41 20.4 0
12.43 90.4 06
12.76 90.49 06
12.97 89.55 06
13.37 10.57 0
13.69 13.1 0
13.82 11.81 0
14.12 90.5 06
15.06 23.44 0
15.08 90.52 06
15.18 17.34 0
15.4 90.72 06
15.51 30.54 0
15.53 90.86 06
16.47 26.19 0
16.76 90.82 06
16.89 90.66 06
17.21 90.66 06
17.61 69.21 05
17.83 23.05 0
18.15 33.92 0
18.17 90.83 06
18.28 28.16 0
19.53 91.22 06
19.86 90.89 06
19.98 91.07 06
20.26 69.91 05
20.39 67.59 05
20.71 71.3 05
20.92 31.51 0
22.07 72.91 05
22.63 91.15 06
23.03 68.66 05
23.35 71.51 05
23.48 67.32 05
24.72 73.39 05
24.84 73.35 05
25.17 72.92 05
26.13 69.48 05
27.49 72.45 05
27.81 74.16 05
27.94 72.14 05
30.58 73.8 05
69.42 90.3 6
72.06 90.47 6
72.19 90.65 6
72.51 90.62 6
73.87 90.49 6
74.83 90.86 6
75.16 90.95 6
75.28 90.91 6
76.52 90.95 6
76.65 90.97 6
76.97 90.95 6
77.37 90.0 6
77.93 91.15 6
79.08 90.65 6
79.29 91.05 6
79.61 91.13 6
79.74 90.96 6
80.02 90.56 6
80.14 90.48 6
80.47 90.61 6
81.72 91.33 6
81.83 90.65 6
81.85 90.95 6
82.17 90.94 6
82.39 91.51 6
82.79 90.7 6
83.11 90.97 6
83.24 90.87 6
83.53 91.02 6
84.47 90.99 6
84.49 91.32 6
84.6 90.83 6
84.82 91.37 6
84.92 91.12 6
84.94 91.05 6
85.88 90.88 6
86.18 91.15 6
86.31 91.02 6
87.03 90.88 6
87.24 91.02 6
87.57 91.39 6
87.59 91.39 6
87.69 91.26 6
88.95 91.36 6
89.27 91.29 6
89.4 91.29 6
89.68 90.98 6
89.8 91.14 6
90.13 91.01 6
90.34 91.34 6
91.49 91.24 6
92.05 91.44 6
92.45 91.18 6
92.77 91.25 6
92.9 91.31 6
94.13 91.4 6
94.26 91.58 6
94.58 91.49 6
95.54 91.54 6
96.91 91.21 6
97.23 91.56 6
97.36 91.46 6
};

\addlegendentry{$\mathcal{D}_{M \cup \{6\} }$ for each $M \subset \{ 0,1, \ldots, 5 \}$}
\addlegendentry{$\mathcal{D}_{M \cup \{0,5\} }$ for each $M \subseteq \{ 1,2, \ldots, 4 \}$}
\addlegendentry{$\mathcal{D}_{M \cup \{0\} }$ for each $M \subseteq \{ 1,2, \ldots, 4 \}$}
\addlegendentry{$\mathcal{D}_{M}$ for each $M \subseteq \{ 1, \ldots, 5 \}, M \neq \emptyset$}
% \legend{01,012,0123}
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(4.46, -20) (4.46, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(9.66, -20) (9.66, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(10.2, -20) (10.2, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(14.12, -20) (14.12, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(17.21, -20) (17.21, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(19.86, -20) (19.86, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(22.63, -20) (22.63, 120)};
\end{axis}
\end{tikzpicture}

==> fig/ablation/squadv2_roberta_large.tex <==
\begin{tikzpicture}
\definecolor{darkred}{HTML}{D04A2F}
\definecolor{darkblue}{HTML}{4A2FD0}
\definecolor{seagreen}{HTML}{2FD04A}
\begin{axis}[
    scatter/classes={
        6={mark=*,darkblue},
        05={mark=*,darkred},
        0={mark=o,darkred},
        06={mark=*,seagreen}
    },
    xmin=-5, xmax=100,
    ymin = 0, ymax=100,
    legend style={at={(0.75,0.48)},anchor=north,row sep=0.5ex, column sep=1.5ex},
    xlabel={Subset Size (\%)},
    ylabel={F1},
]
\addplot[const plot, draw=black!80, dashed] coordinates {(-5, 86.92) (105, 86.92)};
\addlegendentry{Full dataset fine-tuning}
\addplot[scatter,only marks,scatter src=explicit symbolic, mark size=1.5] 
table[meta=label] {
x y label
6.36 78.25 06
6.85 62.12 06
7.3 82.56 06
9.54 84.94 06
13.22 81.87 06
13.66 85.42 06
14.15 84.72 06
15.9 86.38 06
16.39 85.67 06
16.61 84.13 06
16.83 85.5 06
20.51 85.58 06
21.29 48.05 0
22.76 86.9 06
22.97 85.87 06
23.2 86.61 06
23.46 86.45 06
23.69 86.76 06
23.9 86.07 06
26.15 85.56 06
27.65 65.66 0
28.14 51.74 0
28.58 75.4 0
29.82 87.04 06
30.05 86.97 06
30.27 86.49 06
30.76 87.06 06
30.82 83.12 0
32.06 83.34 6
32.51 87.05 06
33.0 87.23 06
33.44 86.42 06
34.5 70.57 0
34.95 81.52 0
35.43 79.32 0
37.12 87.63 06
37.19 84.9 0
37.68 84.57 0
37.89 85.39 05
38.12 85.16 0
38.42 85.87 6
38.91 85.57 6
39.35 85.42 6
39.36 87.13 06
39.81 86.91 06
40.29 87.11 06
41.59 85.16 6
41.8 82.49 0
44.04 85.61 0
44.26 86.53 05
44.48 86.44 0
44.75 85.89 05
44.97 85.46 0
45.19 85.85 05
45.27 86.53 6
45.72 86.67 6
46.2 86.58 6
46.66 87.65 06
47.43 86.95 05
47.96 86.61 6
48.45 86.5 6
48.66 84.68 6
48.89 86.02 6
51.11 86.16 05
51.34 87.01 0
51.55 86.82 05
52.04 87.0 05
52.57 87.29 6
53.34 84.82 6
53.8 87.22 05
54.28 87.19 05
54.73 86.36 05
54.81 87.01 6
55.03 85.63 6
55.25 86.84 6
55.52 86.27 6
55.74 86.67 6
55.96 85.4 6
58.2 86.02 6
58.41 87.37 05
59.71 86.25 6
60.19 85.87 6
60.64 86.27 6
60.65 87.14 05
61.09 87.46 05
61.58 87.09 05
61.88 86.28 6
62.11 87.62 6
62.32 86.0 6
62.81 86.79 6
62.88 85.19 6
64.57 86.67 6
65.05 86.84 6
65.5 86.02 6
66.56 86.37 6
67.0 86.6 6
67.49 86.54 6
67.94 87.3 05
69.18 86.81 6
69.24 86.22 6
69.73 87.22 6
69.95 86.07 6
70.18 86.26 6
71.42 87.1 6
71.86 86.6 6
72.35 86.17 6
73.85 86.68 6
76.1 86.38 6
76.31 86.18 6
76.54 87.02 6
76.8 87.21 6
77.03 86.46 6
77.24 86.4 6
78.71 87.1 6
79.49 86.68 6
83.17 86.74 6
83.39 87.16 6
83.61 87.02 6
84.1 86.93 6
85.85 87.03 6
86.34 86.92 6
86.78 86.53 6
90.46 86.54 6
92.7 86.99 6
93.15 86.89 6
93.64 86.93 6
};

\addlegendentry{$\mathcal{D}_{M \cup \{6\} }$ for each $M \subset \{ 0,1, \ldots, 5 \}$}
\addlegendentry{$\mathcal{D}_{M \cup \{0,5\} }$ for each $M \subseteq \{ 1,2, \ldots, 4 \}$}
\addlegendentry{$\mathcal{D}_{M \cup \{0\} }$ for each $M \subseteq \{ 1,2, \ldots, 4 \}$}
\addlegendentry{$\mathcal{D}_{M}$ for each $M \subseteq \{ 1, \ldots, 5 \}, M \neq \emptyset$}
% \legend{01,012,0123}
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(9.54, -20) (9.54, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(16.61, -20) (16.61, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(23.2, -20) (23.2, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(26.15, -20) (26.15, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(33.44, -20) (33.44, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(39.81, -20) (39.81, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(46.66, -20) (46.66, 120)};
\end{axis}
\end{tikzpicture}

==> fig/ablation/sst2_roberta_base.tex <==
\begin{tikzpicture}
\definecolor{darkred}{HTML}{D04A2F}
\definecolor{darkblue}{HTML}{4A2FD0}
\definecolor{seagreen}{HTML}{2FD04A}
\begin{axis}[
    scatter/classes={
        6={mark=*,darkblue},
        05={mark=*,darkred},
        0={mark=o,darkred},
        06={mark=*,seagreen}
    },
    xmin=-5, xmax=100,
    ymin = 0, ymax=100,
    legend style={at={(0.75,0.48)},anchor=north,row sep=0.5ex, column sep=1.5ex},
    xlabel={Subset Size (\%)},
    ylabel={Accuracy},
]
\addplot[const plot, draw=black!80, dashed] coordinates {(-5, 94.19) (105, 94.19)};
\addlegendentry{Full dataset fine-tuning}
\addplot[scatter,only marks,scatter src=explicit symbolic, mark size=1.5] 
table[meta=label] {
x y label
7.22 92.03 06
92.78 93.81 6
8.55 86.53 06
13.61 93.12 06
87.25 94.04 6
82.85 94.38 6
87.12 94.1 6
84.39 93.29 6
82.19 94.15 6
91.68 93.98 6
15.92 92.93 06
6.91 49.08 06
14.27 93.29 06
17.15 92.03 05
79.17 93.81 6
10.76 41.63 0
26.36 93.35 05
16.4 93.81 06
92.03 94.38 6
18.04 93.23 06
94.34 94.21 6
92.34 94.15 6
81.96 93.81 6
93.67 94.32 6
18.71 93.54 06
78.07 93.69 6
82.09 93.98 6
4.12 38.99 06
21.58 92.66 05
78.55 94.32 6
20.7 93.52 06
84.08 94.21 6
20.83 93.61 06
6.42 88.07 06
23.58 93.18 05
89.9 94.38 6
73.64 93.35 6
93.09 93.52 6
8.32 29.13 0
76.42 94.15 6
10.45 11.87 0
12.88 39.45 0
91.55 93.98 6
95.09 94.26 6
24.37 93.29 05
21.93 93.4 05
18.39 93.0 06
12.09 27.24 0
19.94 93.29 05
80.85 94.49 6
90.66 94.21 6
89.24 94.04 6
86.39 94.1 6
19.46 92.84 05
90.04 93.81 6
5.53 8.83 0
19.81 92.78 05
91.45 93.63 6
77.18 93.52 6
4.91 54.3 06
7.97 45.18 0
21.45 93.01 05
9.21 88.82 06
7.66 9.41 0
79.96 93.29 6
24.24 93.01 05
2.79 57.91 06
20.04 93.75 06
81.29 94.1 6
83.73 93.87 6
89.55 93.93 6
95.57 94.04 6
17.02 92.26 05
84.97 94.26 6
93.44 94.04 6
4.43 90.31 06
8.45 13.48 0
88.66 93.18 6
17.91 93.46 06
4.78 50.69 06
88.51 94.32 6
16.27 93.75 06
77.75 93.75 6
93.58 93.64 6
78.42 94.1 6
94.47 94.15 6
79.3 93.52 6
1.99 45.24 06
86.52 93.81 6
95.22 93.92 6
95.88 94.15 6
83.6 93.52 6
75.76 93.46 6
80.06 94.15 6
11.49 92.81 06
9.96 16.63 0
5.66 10.21 0
22.25 93.06 05
81.61 93.29 6
2.12 49.14 06
6.56 89.62 06
82.98 94.32 6
3.54 9.57 0
96.46 93.58 6
11.34 85.09 06
13.48 93.4 06
80.54 94.15 6
87.91 93.75 6
17.81 92.95 05
12.75 34.23 0
97.21 93.93 6
97.88 94.49 6
6.33 13.48 0
15.61 93.29 06
98.01 94.44 6
15.03 92.49 05
90.79 93.87 6
85.73 93.93 6
85.12 94.15 6
9.34 88.49 06
10.1 49.08 0
22.82 93.69 06
75.63 93.98 6
14.88 24.37 0
80.19 93.98 6
19.15 93.29 05
};

\addlegendentry{$\mathcal{D}_{M \cup \{6\} }$ for each $M \subset \{ 0,1, \ldots, 5 \}$}
\addlegendentry{$\mathcal{D}_{M \cup \{0,5\} }$ for each $M \subseteq \{ 1,2, \ldots, 4 \}$}
\addlegendentry{$\mathcal{D}_{M \cup \{0\} }$ for each $M \subseteq \{ 1,2, \ldots, 4 \}$}
\addlegendentry{$\mathcal{D}_{M}$ for each $M \subseteq \{ 1, \ldots, 5 \}, M \neq \emptyset$}
% \legend{01,012,0123}
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(4.43, -20) (4.43, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(9.34, -20) (9.34, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(11.49, -20) (11.49, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(15.92, -20) (15.92, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(18.71, -20) (18.71, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(20.83, -20) (20.83, 120)};
\addplot[const plot, draw=black!80, dotted, line width=0.5pt] coordinates {(22.82, -20) (22.82, 120)};
\end{axis}
\end{tikzpicture}

==> fig/carto/carto_mnli_opt.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Variability},
    ylabel={Confidence},
    title={MNLI},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ]
    
    \addplot graphics [xmin=0,xmax=0.5,ymin=0,ymax=1] {fig/carto/carto_mnli_opt};
  \end{axis}
\end{tikzpicture}


==> fig/carto/carto_mnli_roberta_large.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Variability},
    ylabel={Confidence},
    title={MNLI},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ]
    
    \addplot graphics [xmin=0,xmax=0.5,ymin=0,ymax=1] {fig/carto/carto_mnli_roberta_large};
  \end{axis}
\end{tikzpicture}


==> fig/carto/carto_race_opt.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Variability},
    ylabel={Confidence},
    title={RACE},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ]
    
    \addplot graphics [xmin=0,xmax=0.5,ymin=0,ymax=1] {fig/carto/carto_race_opt};
  \end{axis}
\end{tikzpicture}


==> fig/carto/carto_race_roberta_large.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Variability},
    ylabel={Confidence},
    title={RACE},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ]
    
    \addplot graphics [xmin=0,xmax=0.5,ymin=0,ymax=1] {fig/carto/carto_race_roberta_large};
  \end{axis}
\end{tikzpicture}


==> fig/carto/carto_snli_opt.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Variability},
    ylabel={Confidence},
    title={SNLI},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ]
    
    \addplot graphics [xmin=0,xmax=0.5,ymin=0,ymax=1] {fig/carto/carto_snli_opt};
  \end{axis}
\end{tikzpicture}


==> fig/carto/carto_snli_roberta_large.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Variability},
    ylabel={Confidence},
    title={SNLI},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ]
    
    \addplot graphics [xmin=0,xmax=0.5,ymin=0,ymax=1] {fig/carto/carto_snli_roberta_large};
  \end{axis}
\end{tikzpicture}


==> fig/carto/carto_squad_v2_opt.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Variability},
    ylabel={Confidence},
    title={SQuAD v2},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ]
    
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=2] {fig/carto/carto_squad_v2_opt};
  \end{axis}
\end{tikzpicture}


==> fig/carto/carto_squad_v2_roberta_large.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Variability},
    ylabel={Confidence},
    title={SQuAD v2},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ]
    
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=2] {fig/carto/carto_squad_v2_roberta_large};
  \end{axis}
\end{tikzpicture}


==> fig/carto/carto_sst2_opt.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Variability},
    ylabel={Confidence},
    title={SST-2},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ]
    
    \addplot graphics [xmin=0,xmax=0.5,ymin=0,ymax=1] {fig/carto/carto_sst2_opt};
  \end{axis}
\end{tikzpicture}


==> fig/carto/carto_sst2_opt_small.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Variability},
    ylabel={Confidence},
    % title={My Plot},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ]
    
    \addplot graphics [xmin=0,xmax=0.5,ymin=0,ymax=1] {fig/carto/carto_sst2_opt_small};
  \end{axis}
\end{tikzpicture}


==> fig/carto/carto_sst2_roberta_large.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Variability},
    ylabel={Confidence},
    title={SST-2},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    ]
    
    \addplot graphics [xmin=0,xmax=0.5,ymin=0,ymax=1] {fig/carto/carto_sst2_roberta_large};
  \end{axis}
\end{tikzpicture}


==> fig/first_page_right.tex <==
\begin{tikzpicture}
\definecolor{myred}{RGB}{238, 75, 43}
  \begin{axis}[
    ybar,
    title style={align=center},
    title={RoBERTa\textsubscript{\textrm{LARGE}}},
    ylabel={Winning Ticket Subset Size (\%)},
    symbolic x coords={SQuAD v2,MNLI,SST-2,SNLI,RACE},
    ymin=0, ymax=100,
    xtick = data,
    xticklabel style={rotate=90,anchor=east},
    ytick={0,25,...,100},
    % nodes near coords,
    % nodes near coords align={vertical},
    axis lines*=left,
    xtick style={draw=none},
    ]
    
    \addplot[fill=gray!10] coordinates {(SQuAD v2,47) (MNLI,27) (SST-2,24) (RACE,63) (SNLI,21)};
  \end{axis}
  
  \begin{axis}[
    axis y line*=right,
    axis x line=none,
    ylabel={$\Delta$ Metric Performance},
    ylabel style={myred},
    ymin=-2, ymax=2,
    ytick={-2,-1,0,1,2},
    symbolic x coords={SQuAD, SQuAD v2,MNLI,SST-2,SNLI,RACE},
    ytick style={draw},
    yticklabel style={myred},
    xticklabel style={rotate=90,anchor=east},
    ]
    
    \addplot[only marks, mark=*, mark options={color=myred, mark size=1.5pt}] coordinates {(SQuAD v2,0.8) (MNLI,0.5) (SST-2,0) (RACE,-1.72) (SNLI,0.3)};
  \end{axis}
\end{tikzpicture}

==> fig/firstpage_left.tex <==
\begin{tikzpicture}
\definecolor{myred}{RGB}{238, 75, 43}
  \begin{axis}[
    ybar,
    ylabel={Winning Ticket Subset Size (\%)},
    title style={align=center},
    title={OPT\textsubscript{\textrm{350M}}},
    symbolic x coords={SQuAD v2,MNLI,SST-2,SNLI, RACE},
    ymin=0, ymax=100,
    xtick = data,
    xticklabel style={rotate=90,anchor=east},
    ytick={0,25,...,100},
    % nodes near coords,
    % nodes near coords align={vertical},
    axis lines*=left,
    xtick style={draw=none},
    ]
    
    \addplot[fill=gray!10] coordinates {(SQuAD v2,45) (MNLI,35) (SST-2,21) (RACE,22) (SNLI,26)};
  \end{axis}
  
  \begin{axis}[
    axis y line*=right,
    axis x line=none,
    ylabel={$\Delta$ Metric Performance},
    ylabel style={myred},
    ymin=-2, ymax=2,
    ytick={-2,-1,0,1,2},
    symbolic x coords={SQuAD, SQuAD v2,MNLI,SST-2,SNLI,RACE},
    ytick style={draw},
    yticklabel style={myred},
    xticklabel style={rotate=90,anchor=east},
    ]
    
    \addplot[only marks, mark=*, mark options={color=myred, mark size=1.5pt}] coordinates {(SQuAD v2,-0.5) (MNLI,-0.5) (SST-2,1.19) (RACE,0.34) (SNLI,0.32)};
  \end{axis}
\end{tikzpicture}

==> fig/fscore_hist/mnli.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    title={MNLI},
    ylabel={Percentage of Data Points},
    xlabel={Score},
    bar width=3pt,
    ymin=0, ymax=100,
    xtick = data,
    ytick={0,25,...,100},
    nodes near coords align={vertical},
    axis lines*=left,
    xtick style={draw=none},
    legend cell align=left,
    legend style={at={(0.05,0.98)},anchor=north west}
    ]
    \addplot[fill=blue!60] coordinates {(0,6.57) (1,3.21) (2,3.15) (3,3.70) (4,5.42) (5,11.58) (6,66.38)};
    \addplot[fill=red!60] coordinates {(0,9.12) (1,4.69) (2,4.66) (3,5.30) (4,7.18) (5,13.14) (6,55.91)};
    \addplot[fill=yellow!60] coordinates {(0,1.09) (1,0.80) (2,1.17) (3,2.05) (4,3.92) (5,8.80) (6,82.18)};
    \addplot[fill=green!60] coordinates {(0,0.67) (1,0.69) (2,1.07) (3,1.98) (4,4.38) (5,11.22) (6,79.99)};
    \legend{
        $\mathcal{H}$-score - RoBERTa\textsubscript{\textrm{LARGE}},
        $\mathcal{H}$-score - OPT\textsubscript{\textrm{350M}},
        $\mathcal{F}$-score - RoBERTa\textsubscript{\textrm{LARGE}},
        $\mathcal{F}$-score - OPT\textsubscript{\textrm{350M}}
    }
  \end{axis}
\end{tikzpicture}

==> fig/fscore_hist/race.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    title={RACE},
    ylabel={Percentage of Data Points},
    xlabel={Score},
    bar width=3pt,
    ymin=0, ymax=100,
    xtick = data,
    ytick={0,25,...,100},
    nodes near coords align={vertical},
    axis lines*=left,
    xtick style={draw=none},
    legend cell align=left,
    legend style={at={(0.05,0.98)},anchor=north west}
    ]
    \addplot[fill=blue!60] coordinates {(0,11.88) (1,6.36) (2,6.63) (3,8.86) (4,14.97) (5,25.56) (6,25.73)};
    \addplot[fill=red!60] coordinates {(0,16.07) (1,3.55) (2,3.09) (3,3.21) (4,4.06) (5,7.71) (6,62.31)};
    \addplot[fill=yellow!60] coordinates {(0,1.33) (1,1.51) (2,2.20) (3,3.37) (4,6.15) (5,11.94) (6,73.49)};
    \addplot[fill=green!60] coordinates {(0,10.87) (1,3.09) (2,2.73) (3,2.86) (4,3.55) (5,5.95) (6,70.96)};
    \legend{
        $\mathcal{H}$-score - RoBERTa\textsubscript{\textrm{LARGE}},
        $\mathcal{H}$-score - OPT\textsubscript{\textrm{350M}},
        $\mathcal{F}$-score - RoBERTa\textsubscript{\textrm{LARGE}},
        $\mathcal{F}$-score - OPT\textsubscript{\textrm{350M}}
    }
  \end{axis}
\end{tikzpicture}

==> fig/fscore_hist/snli.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    title={SNLI},
    ylabel={Percentage of Data Points},
    xlabel={Score},
    bar width=3pt,
    ymin=0, ymax=100,
    xtick = data,
    ytick={0,25,...,100},
    nodes near coords align={vertical},
    axis lines*=left,
    xtick style={draw=none},
    legend cell align=left,
    legend style={at={(0.05,0.98)},anchor=north west}
    ]
    \addplot[fill=blue!60] coordinates {(0,6.42) (1,2.47) (2,2.41) (3,2.91) (4,4.20) (5,9.27) (6,72.31)};
    \addplot[fill=red!60] coordinates {(0,7.39) (1,3.16) (2,3.18) (3,3.74) (4,5.34) (5,10.71) (6,66.49)};
    \addplot[fill=yellow!60] coordinates {(0,2.30) (1,1.07) (2,1.25) (3,1.78) (4,3.04) (5,6.48) (6,84.08)};
    \addplot[fill=green!60] coordinates {(0,1.76) (1,0.96) (2,1.17) (3,1.78) (4,3.25) (5,7.54) (6,83.54)};
    \legend{
        $\mathcal{H}$-score - RoBERTa\textsubscript{\textrm{LARGE}},
        $\mathcal{H}$-score - OPT\textsubscript{\textrm{350M}},
        $\mathcal{F}$-score - RoBERTa\textsubscript{\textrm{LARGE}},
        $\mathcal{F}$-score - OPT\textsubscript{\textrm{350M}}
    }
  \end{axis}
\end{tikzpicture}

==> fig/fscore_hist/squad.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    title={SQuAD v2},
    ylabel={Percentage of Data Points},
    xlabel={Score},
    bar width=3pt,
    ymin=0, ymax=100,
    xtick = data,
    ytick={0,25,...,100},
    nodes near coords align={vertical},
    axis lines*=left,
    xtick style={draw=none},
    legend cell align=left,
    legend style={at={(0.05,0.98)},anchor=north west}
    ]
    \addplot[fill=blue!60] coordinates {(0,21.29) (1,6.85) (2,6.36) (3,7.30) (4,9.54) (5,16.61) (6,32.06)};
    \addplot[fill=red!60] coordinates {(0,37.44) (1,10.04) (2,7.97) (3,7.74) (4,8.38) (5,10.99) (6,17.43)};
    \addplot[fill=yellow!60] coordinates {(0,11.14) (1,4.34) (2,4.00) (3,4.67) (4,6.18) (5,11.20) (6,58.48)};
    \addplot[fill=green!60] coordinates {(0,17.03) (1,7.55) (2,6.63) (3,7.12) (4,8.53) (5,12.42) (6,40.71)};
    \legend{
        $\mathcal{H}$-score - RoBERTa\textsubscript{\textrm{LARGE}},
        $\mathcal{H}$-score - OPT\textsubscript{\textrm{350M}},
        $\mathcal{F}$-score - RoBERTa\textsubscript{\textrm{LARGE}},
        $\mathcal{F}$-score - OPT\textsubscript{\textrm{350M}}
    }
  \end{axis}
\end{tikzpicture}

==> fig/fscore_hist/sst2.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    title={SST-2},
    ylabel={Percentage of Data Points},
    xlabel={Score},
    bar width=3pt,
    ymin=0, ymax=100,
    xtick = data,
    ytick={0,25,...,100},
    nodes near coords align={vertical},
    axis lines*=left,
    xtick style={draw=none},
    legend cell align=left,
    legend style={at={(0.05,0.98)},anchor=north west}
    ]
    \addplot[fill=blue!60] coordinates {(0,2.69) (1,1.63) (2,1.91) (3,2.60) (4,4.60) (5,13.21) (6,73.35)};
    \addplot[fill=red!60] coordinates {(0,2.57) (1,1.53) (2,1.72) (3,2.49) (4,4.37) (5,10.71) (6,76.61)};
    \addplot[fill=yellow!60] coordinates {(0,0.72) (1,0.51) (2,0.72) (3,1.10) (4,2.04) (5,5.47) (6,89.44)};
    \addplot[fill=green!60] coordinates {(0,0.41) (1,0.37) (2,0.50) (3,0.71) (4,1.43) (5,4.12) (6,92.46)};
    \legend{
        $\mathcal{H}$-score - RoBERTa\textsubscript{\textrm{LARGE}},
        $\mathcal{H}$-score - OPT\textsubscript{\textrm{350M}},
        $\mathcal{F}$-score - RoBERTa\textsubscript{\textrm{LARGE}},
        $\mathcal{F}$-score - OPT\textsubscript{\textrm{350M}}
    }
  \end{axis}
\end{tikzpicture}

==> fig/mean_score/large_roberta.tex <==
\begin{tikzpicture}
\definecolor{darkred}{HTML}{D04A2F}
\definecolor{darkblue}{HTML}{4A2FD0}
\definecolor{seagreen}{HTML}{2FD04A}
\definecolor{coral}{HTML}{FF7F50}
\definecolor{deeppurple}{HTML}{7B68EE}
\definecolor{olivegreen}{HTML}{556B2F}
\definecolor{turquoise}{HTML}{40E0D0}
% \definecolor{gold}{HTML}{FFD700}
\definecolor{gold}{HTML}{000000}
\definecolor{slategray}{HTML}{708090}
\definecolor{magenta}{HTML}{FF00FF}
\definecolor{cyan}{HTML}{00FFFF}
\definecolor{lime}{HTML}{00FF00}

  \begin{axis}[
    xlabel={Subset Size (\%)},
    ylabel={Mean Subset $\mathcal{H}$-score},
    % title={},
    legend style={legend pos=south east,font=\small},
    xmin=0, xmax=66,
    ymin=0,
    ymax=6,
    % xmajorgrids=true,
    % ymajorgrids=false,
    grid style=dashed,
    % xtick={7.18,13.14,17.14,20.32,25.62,30.28,34.97},
    % xticklabels={7,,17,,26,,35},
    ]
    % mnli
    \draw[dashed, darkred] (axis cs:-20, 4.98) -- (axis cs:120, 4.98);

    \addplot[darkred, mark=*, mark size = 1pt] coordinates {
      (5.42, 0.82)
      (11.58, 1.33)
      (12.27, 1.39)
      (17.0, 1.82)
      (20.7, 2.17)
      (23.85, 2.45)
      (27.06, 2.72)
    };
    % sst2
    \draw[dashed, seagreen] (axis cs:-20, 5.38) -- (axis cs:120, 5.38);

    \addplot[seagreen, mark=*, mark size = 1pt] coordinates {
      (4.2, 1.31)
      (9.27, 2.03)
      (9.52, 2.66)
      (13.47, 3.16)
      (16.39, 3.38)
      (18.8, 3.52)
      (21.26, 3.63)
    };
    % snli
    \draw[dashed, darkblue] (axis cs:-20, 5.13) -- (axis cs:120, 5.13);

    \addplot[darkblue, mark=*, mark size = 1pt] coordinates {
      (4.20, 1.11)
      (9.27, 1.68)
      (9.52, 1.70)
      (13.47, 2.10)
      (16.39, 2.38)
      (18.80, 2.58)
      (21.26, 2.78)
    };

    % race
    \draw[dashed, gold] (axis cs:-20, 3.88) -- (axis cs:120, 3.88);

    \addplot[gold, mark=*, mark size = 1pt] coordinates {
      (14.97, 1.42)
      (25.56, 1.97)
      (30.47, 2.18)
      (40.53, 2.58)
      (49.39, 2.89)
      (56.03, 3.05)
      (62.39, 3.21)
    };

  \end{axis}
\end{tikzpicture}


==> fig/mean_score/legend2.tex <==
\begin{tikzpicture}
\definecolor{darkred}{HTML}{D04A2F}
\definecolor{darkblue}{HTML}{4A2FD0}
\definecolor{seagreen}{HTML}{2FD04A}
\definecolor{coral}{HTML}{FF7F50}
\definecolor{deeppurple}{HTML}{7B68EE}
\definecolor{olivegreen}{HTML}{556B2F}
\definecolor{turquoise}{HTML}{40E0D0}
% \definecolor{gold}{HTML}{FFD700}
\definecolor{gold}{HTML}{000000}
\definecolor{slategray}{HTML}{708090}
  \begin{axis}[
    % legend style={legend pos=north west},
    legend style={at={(0.5,0.85)}, anchor=center},
    legend cell align={left},
    hide axis,
    ]


    \addplot[dashed, darkred] coordinates {
      (34.97, 79.40)
    };
    \addlegendentry{MNLI train set}
    
    \addplot[darkred, mark=*] coordinates {
      (34.97, 79.40)
    };
    \addlegendentry{MNLI \textit{ambiguous}}

    \addplot[dashed, seagreen] coordinates {
      (34.97, 79.40)
    };
    \addlegendentry{SST-2 train set}
    
    \addplot[seagreen, mark=*] coordinates {
      (34.97, 79.40)
    };
    \addlegendentry{SST-2 \textit{ambiguous}}
    
    \addplot[dashed, darkblue] coordinates {
      (34.97, 79.40)
    };
    \addlegendentry{SNLI train set}
    
    \addplot[darkblue, mark=*] coordinates {
      (34.97, 79.40)
    };
    \addlegendentry{SNLI \textit{ambiguous}}

    \addplot[dashed, gold] coordinates {
      (34.97, 79.40)
    };
    \addlegendentry{RACE train set}
    
    \addplot[gold, mark=*] coordinates {
      (34.97, 79.40)
    };
    \addlegendentry{RACE \textit{ambiguous}}

    
    \addplot[white, mark=*, mark size = 3pt] coordinates {
      (34.97, 79.40)
      (70, 120)
    };


  \end{axis}
\end{tikzpicture}


==> fig/mean_score/small_opt.tex <==
\begin{tikzpicture}
\definecolor{darkred}{HTML}{D04A2F}
\definecolor{darkblue}{HTML}{4A2FD0}
\definecolor{seagreen}{HTML}{2FD04A}
\definecolor{coral}{HTML}{FF7F50}
\definecolor{deeppurple}{HTML}{7B68EE}
\definecolor{olivegreen}{HTML}{556B2F}
\definecolor{turquoise}{HTML}{40E0D0}
% \definecolor{gold}{HTML}{FFD700}
\definecolor{gold}{HTML}{000000}
\definecolor{slategray}{HTML}{708090}
\definecolor{magenta}{HTML}{FF00FF}
\definecolor{cyan}{HTML}{00FFFF}
\definecolor{lime}{HTML}{00FF00}

  \begin{axis}[
    xlabel={Subset Size (\%)},
    ylabel={Mean Subset $\mathcal{H}$-score},
    % title={},
    legend style={legend pos=south east,font=\small},
    % xmin=0, xmax=7,
    ymin=0,
    ymax=6,
    % xmajorgrids=true,
    % ymajorgrids=false,
    grid style=dashed,
    % xtick={7.18,13.14,17.14,20.32,25.62,30.28,34.97},
    % xticklabels={7,,17,,26,,35},
    ]
    % mnli
    \draw[dashed, darkred] (axis cs:-20, 4.60) -- (axis cs:50, 4.60);

    \addplot[darkred, mark=*, mark size = 1pt] coordinates {
      (7.18, 0.57)
      (13.14, 0.92)
      (17.14, 1.17)
      (20.32, 1.39)
      (25.62, 1.76)
      (30.28, 2.09)
      (34.97, 2.41)
    };
    % sst2
    \draw[dashed, seagreen] (axis cs:-20, 5.43) -- (axis cs:50, 5.43);

    \addplot[seagreen, mark=*, mark size = 1pt] coordinates {
      (4.37, 1.12)
      (8.58, 1.92)
      (10.71, 2.28)
      (15.08, 2.94)
      (17.57, 3.19)
      (19.29, 3.34)
      (20.82, 3.47)
    };
    % snli
    \draw[dashed, darkblue] (axis cs:-20, 4.95) -- (axis cs:50, 4.95);

    \addplot[darkblue, mark=*, mark size = 1pt] coordinates {
      (5.34, 0.87)
      (10.71, 1.39)
      (12.26, 1.53)
      (16.06, 1.86)
      (19.79, 2.19)
      (22.97, 2.44)
      (26.13, 2.67)
    };

    % race
    \draw[dashed, gold] (axis cs:-20, 4.48) -- (axis cs:50, 4.48);

    \addplot[gold, mark=*, mark size = 1pt] coordinates {
      (4.06, 2.06)
      (7.71, 2.18)
      (10.35, 2.24)
      (11.77, 2.28)
      (14.98, 2.37)
      (18.06, 2.45)
      (21.62, 2.57)
    };


  \end{axis}
\end{tikzpicture}


==> fig/results/legend.tex <==
\begin{tikzpicture}
\definecolor{darkred}{HTML}{D04A2F}
\definecolor{darkblue}{HTML}{4A2FD0}
\definecolor{seagreen}{HTML}{2FD04A}
  \begin{axis}[
    legend style={legend pos=north west, cells={align=center}, font=\small},
    hide axis,
    % xmin=0, xmax=7,
    % ymin=75,
    % ymax=10,
    xmajorgrids=true,
    ymajorgrids=false,
    grid style=dashed,
    ]


    \addplot[dashed] coordinates {
      (34.97, 79.40)
    };
    \addlegendentry[align=center]{Fine-tuning on\\the whole dataset}
    \addplot[seagreen, mark=*] coordinates {
      (34.97, 80)
    };
    \addlegendentry{Ours}

    \addplot[darkblue, mark=*] coordinates {
      (34.97, 79.40)
    };
    \addlegendentry{\textit{ambiguous}\\
    (\citeauthor{swayamdipta-etal-2020-dataset})
    }

    \addplot[darkred, mark=*] coordinates {
      (34.97, 79.40)
    };
    \addlegendentry{Random}

    
    \addplot[white, mark=*, mark size = 3pt] coordinates {
      (34.97, 79.40)
    };


  \end{axis}
\end{tikzpicture}


==> fig/results/mnli_opt.tex <==
\begin{tikzpicture}
\definecolor{darkred}{HTML}{D04A2F}
\definecolor{darkblue}{HTML}{4A2FD0}
\definecolor{seagreen}{HTML}{2FD04A}
  \begin{axis}[
    xlabel={Subset Size (\%)},
    ylabel={Accuracy},
    title={MNLI},
    legend style={legend pos=south east,font=\small},
    % xmin=0, xmax=7,
    ymin=50,
    % ymax=10,
    xmajorgrids=true,
    ymajorgrids=false,
    grid style=dashed,
    xtick={7.18,13.14,17.14,20.32,25.62,30.28,34.97},
    xticklabels={7,,17,,26,,35},
    ]

    % Baseline
    \draw[dashed] (axis cs:0, 83.98) -- (axis cs:50, 83.98);

    \addplot[seagreen, mark=*, mark size = 1pt] coordinates {
      (7.18, 80.87)
      (13.14, 81.87)
      (17.14, 81.99)
      (20.32, 82.37)
      (25.62, 83.23)
      (30.28, 83.38)
      (34.97, 83.53)
    };

    \addplot[darkblue, mark=*, mark size = 1pt] coordinates {
      (7.18, 19.12)
      (13.14, 22.17)
      (17.14, 23.90)
      (20.32, 27.74)
      (25.62, 36.65)
      (30.28, 54.18)
      (34.97, 55.26)
    };

    \addplot[darkred, mark=*, mark size = 1pt] coordinates {
      (7.18, 79.06)
      (13.14, 80.22)
      (17.14, 80.68)
      (20.32, 81.32)
      (25.62, 81.57)
      (30.28, 81.75)
      (34.97, 81.74)
    };

  \end{axis}
\end{tikzpicture}


==> fig/results/mnli_roberta_large.tex <==
\begin{tikzpicture}
\definecolor{darkred}{HTML}{D04A2F}
\definecolor{darkblue}{HTML}{4A2FD0}
\definecolor{seagreen}{HTML}{2FD04A}
  \begin{axis}[
    xlabel={Subset Size (\%)},
    ylabel={Accuracy},
    title={MNLI},
    legend style={legend pos=south east,font=\small},
    % xmin=0, xmax=7,
    ymin=75,
    % ymax=10,
    xmajorgrids=true,
    ymajorgrids=false,
    grid style=dashed,
    xtick={5.42,11.58,12.27,17.0,20.7,23.85,27.06},
    xticklabels={5,,12,,21,,27},
    ]

    % Baseline
    \draw[dashed] (axis cs:0, 90.04) -- (axis cs:50, 90.04);

    \addplot[seagreen, mark=*, mark size = 1pt] coordinates {
      (5.42, 88.68)
      (11.58, 89.48)
      (12.27, 88.78)
      (17, 90.06)
      (20.7, 90.23)
      (23.85, 90.36)
      (27.06, 90.57)
    };

    \addplot[darkblue, mark=*, mark size = 1pt] coordinates {
      (5.42, 26.03)
      (11.58, 31.23)
      (12.27, 31.59)
      (17, 37.56)
      (20.7, 77.30)
      (23.85, 87.74)
      (27.06, 89.55)
    };

    \addplot[darkred, mark=*, mark size = 1pt] coordinates {
      (5.42, 87.68)
      (11.58, 88.98)
      (12.27, 88.94)
      (17, 89.25)
      (20.7, 89.52)
      (23.85, 89.56)
      (27.06, 89.72)
    };

  \end{axis}
\end{tikzpicture}


==> fig/results/race_opt.tex <==
\begin{tikzpicture}
\definecolor{darkred}{HTML}{D04A2F}
\definecolor{darkblue}{HTML}{4A2FD0}
\definecolor{seagreen}{HTML}{2FD04A}
  \begin{axis}[
    xlabel={Subset Size (\%)},
    ylabel={Accuracy},
    title={RACE},
    legend style={legend pos=south east,font=\small},
    % xmin=0, xmax=7,
    ymin=40,
    % ymax=86,
    xmajorgrids=true,
    ymajorgrids=false,
    grid style=dashed,
    xtick={4.06,7.71,10.35,11.77,14.98,18.06,21.62},
    xticklabels={4,,10,,15,,22},
    ]

    % Baseline
    \draw[dashed] (axis cs:0, 79.34) -- (axis cs:90, 79.34);

    \addplot[seagreen, mark=*, mark size = 1pt] coordinates {
      (4.06, 76.64)
      (7.71, 77.60)
      (10.35, 74.59)
      (11.77, 78.50)
      (14.98, 78.85)
      (18.06, 79.26)
      (21.62, 79.68)
    };

    \addplot[darkblue, mark=*, mark size = 1pt] coordinates {
      (4.06, 33.30)
      (7.71, 34.60)
      (10.35, 34.34)
      (11.77, 36.07)
      (14.98, 32.99)
      (18.06, 35.00)
      (21.62, 45.97)
    };

    \addplot[darkred, mark=*, mark size = 1pt] coordinates {
      (4.06, 72.92)
      (7.71, 70.14)
      (10.35, 71.65)
      (11.77, 72.56)
      (14.98, 73.98)
      (18.06, 74.23)
      (21.62, 76.09)
    };

  \end{axis}
\end{tikzpicture}


==> fig/results/race_roberta_large.tex <==
\begin{tikzpicture}
\definecolor{darkred}{HTML}{D04A2F}
\definecolor{darkblue}{HTML}{4A2FD0}
\definecolor{seagreen}{HTML}{2FD04A}
  \begin{axis}[
    xlabel={Subset Size (\%)},
    ylabel={Accuracy},
    title={RACE},
    legend style={legend pos=south east,font=\small},
    % xmin=0, xmax=7,
    ymin=75,
    ymax=86,
    xmajorgrids=true,
    ymajorgrids=false,
    grid style=dashed,
    xtick={14.97, 25.56, 30.47, 40.53, 49.39, 56.03, 62.39},
    xticklabels={15, , 30, , 49, , 62},
    ]

    % Baseline
    \draw[dashed] (axis cs:0, 84.67) -- (axis cs:90, 84.67);

    \addplot[seagreen, mark=*, mark size = 1pt] coordinates {
      (14.97, 77.79)
      (25.56, 78.73)
      (30.47, 80.56)
      (40.53, 80.62)
      (49.39, 81.36)
      (56.03, 82.36)
      (62.39, 82.95)
    };

    \addplot[darkblue, mark=*, mark size = 1pt] coordinates {
      (14.97, 24.02)
      (25.56, 23.56)
      (30.47, 23.68)
      (40.53, 43.58)
      (49.39, 62.47)
      (56.03, 24.36)
      (62.39, 43.21)
    };

    \addplot[darkred, mark=*, mark size = 1pt] coordinates {
      (14.97, 76.33)
      (25.56, 78.83)
      (30.47, 79.52)
      (40.53, 80.39)
      (49.39, 81.47)
      (56.03, 82.05)
      (62.39, 82.44)
    };

  \end{axis}
\end{tikzpicture}


==> fig/results/snli_opt.tex <==
\begin{tikzpicture}
\definecolor{darkred}{HTML}{D04A2F}
\definecolor{darkblue}{HTML}{4A2FD0}
\definecolor{seagreen}{HTML}{2FD04A}
  \begin{axis}[
    xlabel={Subset Size (\%)},
    ylabel={Accuracy},
    title={SNLI},
    legend style={legend pos=south east,font=\small},
    % xmin=0, xmax=7,
    ymin=60,
    % ymax=10,
    xmajorgrids=true,
    ymajorgrids=false,
    grid style=dashed,
    xtick={5.34,10.71,12.26,16.06,19.79,22.97,26.13},
    xticklabels={5,,12,,20,,26},
    ]

    % Baseline
    \draw[dashed] (axis cs:0, 89.75) -- (axis cs:50, 89.75);

    % Red line with points
    \addplot[seagreen, mark=*, mark size = 1pt] coordinates {
      (5.34, 87.34)
      (10.71, 88.44)
      (12.26, 88.21)
      (16.06, 89.13)
      (19.79, 89.58)
      (22.97, 89.87)
      (26.13, 90.07)
    };

    \addplot[darkblue, mark=*, mark size = 1pt] coordinates {
      (5.34, 17.16)
      (10.71, 21.57)
      (12.26, 24.22)
      (16.06, 41.35)
      (19.79, 67.50)
      (22.97, 79.92)
      (26.13, 85.54)
    };

    \addplot[darkred, mark=*, mark size = 1pt] coordinates {
      (5.34, 85.21)
      (10.71, 86.52)
      (12.26, 86.43)
      (16.06, 87.34)
      (19.79, 87.62)
      (22.97, 87.76)
      (26.13, 87.97)
    };

  \end{axis}
\end{tikzpicture}


==> fig/results/snli_roberta_large.tex <==
\begin{tikzpicture}
\definecolor{darkred}{HTML}{D04A2F}
\definecolor{darkblue}{HTML}{4A2FD0}
\definecolor{seagreen}{HTML}{2FD04A}
  \begin{axis}[
    xlabel={Subset Size (\%)},
    ylabel={Accuracy},
    title={SNLI},
    legend style={legend pos=south east,font=\small},
    % xmin=0, xmax=7,
    ymin=70,
    % ymax=10,
    xmajorgrids=true,
    ymajorgrids=false,
    grid style=dashed,
    xtick={4.2,9.27,9.52,13.47,16.39,18.8,21.26},
    xticklabels={4,,10,,16,,21},
    ]

    % Baseline
    \draw[dashed] (axis cs:0, 92.25) -- (axis cs:50, 92.25);

    \addplot[seagreen, mark=*, mark size = 1pt] coordinates {
      (4.2, 91.41)
      (9.27, 91.84)
      (9.52, 91.66)
      (13.47, 92.13)
      (16.39, 92.38)
      (18.8, 92.41)
      (21.26, 92.50)
    };

    \addplot[darkblue, mark=*, mark size = 1pt] coordinates {
      (4.2, 30.89)
      (9.27, 58.45)
      (9.52, 61.80)
      (13.47, 67.18)
      (16.39, 89.23)
      (18.8, 90.24)
      (21.26, 91.33)
    };

    \addplot[darkred, mark=*, mark size = 1pt] coordinates {
      (4.2, 90.21)
      (9.27, 90.75)
      (9.52, 90.74)
      (13.47, 91.09)
      (16.39, 90.25)
      (18.8, 91.26)
      (21.26, 91.55)
    };

  \end{axis}
\end{tikzpicture}


==> fig/results/squad_opt.tex <==
\begin{tikzpicture}
\definecolor{darkred}{HTML}{D04A2F}
\definecolor{darkblue}{HTML}{4A2FD0}
\definecolor{seagreen}{HTML}{2FD04A}
  \begin{axis}[
    xlabel={Subset Size (\%)},
    ylabel={F1},
    title={SQuAD v2},
    legend style={legend pos=south east,font=\small},
    % xmin=0, xmax=7,
    ymin=57,
    % ymax=10,
    xmajorgrids=true,
    ymajorgrids=false,
    grid style=dashed,
    xtick={8.38,10.99,19.38,24.1,27.12,35.09,45.13},
    xticklabels={8,,19,,27,,45},
    ]

    % Baseline
    \draw[dashed] (axis cs:0, 67.03) -- (axis cs:50, 67.03);

    \addplot[seagreen, mark=*, mark size = 1pt] coordinates {
      (8.38, 62.19)
      (10.99, 61.87)
      (19.38, 63.47)
      (24.1, 65.14)
      (27.12, 64.30)
      (35.09, 65.44)
      (45.13, 66.49)
    };

    \addplot[darkblue, mark=*, mark size = 1pt] coordinates {
      (8.38, 51.30)
      (10.99, 54.25)
      (19.38, 60.91)
      (24.1, 62.71)
      (27.12, 64.12)
      (35.09, 65.38)
      (45.13, 66.25)
    };

    \addplot[darkred, mark=*, mark size = 1pt] coordinates {
      (8.38, 59.52)
      (10.99, 60.72)
      (19.38, 62.88)
      (24.1, 63.15)
      (27.12, 64.12)
      (35.09, 64.78)
      (45.13, 65.62)
    };

  \end{axis}
\end{tikzpicture}


==> fig/results/squad_roberta_large.tex <==
\begin{tikzpicture}
\definecolor{darkred}{HTML}{D04A2F}
\definecolor{darkblue}{HTML}{4A2FD0}
\definecolor{seagreen}{HTML}{2FD04A}
  \begin{axis}[
    xlabel={Subset Size (\%)},
    ylabel={F1},
    title={SQuAD v2},
    legend style={legend pos=south east,font=\small},
    % xmin=0, xmax=7,
    ymin=75,
    % ymax=10,
    xmajorgrids=true,
    ymajorgrids=false,
    grid style=dashed,
    xtick={9.54, 16.61, 23.2, 26.15, 33.44, 39.81, 46.66},
    xticklabels={10, , 23, , 33, , 47},
    ]

    % Baseline
    \draw[dashed] (axis cs:0, 86.92) -- (axis cs:50, 86.92);

    \addplot[seagreen, mark=*, mark size = 1pt] coordinates {
      (9.54, 84.94)
      (16.61, 84.06)
      (23.2, 86.62)
      (26.15, 85.42)
      (33.44, 86.42)
      (39.81, 86.91)
      (46.66, 87.70)
    };

    \addplot[darkblue, mark=*, mark size = 1pt] coordinates {
      (9.54, 60.51)
      (16.61, 80.70)
      (23.2, 85.25)
      (26.15, 85.99)
      (33.44, 87.51)
      (39.81, 87.87)
      (46.66, 88.09)
    };

    \addplot[darkred, mark=*, mark size = 1pt] coordinates {
      (9.54, 83.00)
      (16.61, 84.80)
      (23.2, 85.14)
      (26.15, 85.77)
      (33.44, 85.86)
      (39.81, 86.54)
      (46.66, 86.60)
    };

   \end{axis}
\end{tikzpicture}


==> fig/results/sst2_opt.tex <==
\begin{tikzpicture}
\definecolor{darkred}{HTML}{D04A2F}
\definecolor{darkblue}{HTML}{4A2FD0}
\definecolor{seagreen}{HTML}{2FD04A}
  \begin{axis}[
    xlabel={Subset Size (\%)},
    ylabel={Accuracy},
    title={SST-2},
    legend style={legend pos=south east,font=\small},
    % xmin=0, xmax=7,
    ymin=60,
    % ymax=10,
    xmajorgrids=true,
    ymajorgrids=false,
    grid style=dashed,
    xtick={4.37,8.58,10.71,15.08,17.57,19.29,20.82},
    xticklabels={4,,11,,18,,21},
    ]

    % Baseline
    \draw[dashed] (axis cs:0, 92.85) -- (axis cs:50, 92.85);

    \addplot[seagreen, mark=*, mark size = 1pt] coordinates {
      (4.37, 91.67)
      (8.58, 90.98)
      (10.71, 93.19)
      (15.08, 93.81)
      (17.57, 93.73)
      (19.29, 94.19)
      (20.82, 94.04)
    };

    \addplot[darkblue, mark=*, mark size = 1pt] coordinates {
      (4.37, 16.63)
      (8.58, 45.68)
      (10.71, 77.45)
      (15.08, 90.41)
      (17.57, 91.44)
      (19.29, 92.01)
      (20.82, 92.24)
    };

    \addplot[darkred, mark=*, mark size = 1pt] coordinates {
      (4.37, 91.29)
      (8.58, 91.59)
      (10.71, 91.74)
      (15.08, 92.05)
      (17.57, 92.09)
      (19.29, 92.24)
      (20.82, 92.78)
    };

  \end{axis}
\end{tikzpicture}


==> fig/results/sst2_roberta_large.tex <==
\begin{tikzpicture}
\definecolor{darkred}{HTML}{D04A2F}
\definecolor{darkblue}{HTML}{4A2FD0}
\definecolor{seagreen}{HTML}{2FD04A}
  \begin{axis}[
    xlabel={Subset Size (\%)},
    ylabel={Accuracy},
    title={SST-2},
    legend style={legend pos=south east,font=\small},
    % xmin=0, xmax=7,
    ymin=90,
    % ymax=10,
    xmajorgrids=true,
    ymajorgrids=false,
    grid style=dashed,
    xtick={4.6, 9.11, 13.21, 17.81, 20.41, 22.32, 23.95},
    xticklabels={5,,13,,20,,24},
    ]

    % Baseline
    \draw[dashed] (axis cs:0, 95.79) -- (axis cs:50, 95.79);

    \addplot[seagreen, mark=*, mark size = 1pt] coordinates {
      (4.6, 94.15)
      (9.11, 94.65)
      (13.21, 94.99)
      (17.81, 95.45)
      (20.41, 95.53)
      (22.32, 95.87)
      (23.95, 95.80)
    };

    \addplot[darkblue, mark=*, mark size = 1pt] coordinates {
      (4.6, 50.69)
      (9.11, 50.54)
      (13.21, 74.62)
      (17.81, 94.84)
      (20.41, 94.95)
      (22.32, 95.68)
      (23.95, 95.76)
    };

    \addplot[darkred, mark=*, mark size = 1pt] coordinates {
      (4.6, 93.54)
      (9.11, 94.27)
      (13.21, 94.65)
      (17.81, 94.69)
      (20.41, 94.92)
      (22.32, 94.95)
      (23.95, 95.26)
    };

  \end{axis}
\end{tikzpicture}


==> fig/score_hist/mnli.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    title={MNLI},
    ylabel={Percentage of Data Points},
    xlabel={$\mathcal{H}$-score},
    bar width=5pt,
    ymin=0, ymax=100,
    xtick = data,
    ytick={0,25,...,100},
    nodes near coords align={vertical},
    axis lines*=left,
    xtick style={draw=none},
    legend cell align=left,
    legend style={at={(0.05,0.98)},anchor=north west}
    ]
    \addplot[fill=blue!60] coordinates {(0,6.57) (1,3.21) (2,3.15) (3,3.70) (4,5.42) (5,11.58) (6,66.38)};
    \addplot[fill=red!60] coordinates {(0,9.12) (1,4.69) (2,4.66) (3,5.30) (4,7.18) (5,13.14) (6,55.91)};
    \legend{RoBERTa\textsubscript{\textrm{LARGE}}, OPT\textsubscript{\textrm{350M}}}
  \end{axis}
\end{tikzpicture}

==> fig/score_hist/race.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    title={RACE},
    ylabel={Percentage of Data Points},
    xlabel={$\mathcal{H}$-score},
    bar width=5pt,
    ymin=0, ymax=100,
    xtick = data,
    ytick={0,25,...,100},
    nodes near coords align={vertical},
    axis lines*=left,
    xtick style={draw=none},
    legend cell align=left,
    legend style={at={(0.05,0.98)},anchor=north west}
    ]
    \addplot[fill=blue!60] coordinates {(0,11.88) (1,6.36) (2,6.63) (3,8.86) (4,14.97) (5,25.56) (6,25.73)};
    \addplot[fill=red!60] coordinates {(0,16.07) (1,3.55) (2,3.09) (3,3.21) (4,4.06) (5,7.71) (6,62.31)};
    \legend{RoBERTa\textsubscript{\textrm{LARGE}}, OPT\textsubscript{\textrm{350M}}}
  \end{axis}
\end{tikzpicture}

==> fig/score_hist/snli.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    title={SNLI},
    ylabel={Percentage of Data Points},
    xlabel={$\mathcal{H}$-score},
    bar width=5pt,
    ymin=0, ymax=100,
    xtick = data,
    ytick={0,25,...,100},
    nodes near coords align={vertical},
    axis lines*=left,
    xtick style={draw=none},
    legend cell align=left,
    legend style={at={(0.05,0.98)},anchor=north west}
    ]
    \addplot[fill=blue!60] coordinates {(0,6.42) (1,2.47) (2,2.41) (3,2.91) (4,4.20) (5,9.27) (6,72.31)};
    \addplot[fill=red!60] coordinates {(0,7.39) (1,3.16) (2,3.18) (3,3.74) (4,5.34) (5,10.71) (6,66.49)};
    \legend{RoBERTa\textsubscript{\textrm{LARGE}}, OPT\textsubscript{\textrm{350M}}}
  \end{axis}
\end{tikzpicture}

==> fig/score_hist/squad.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    title={SQuAD v2},
    ylabel={Percentage of Data Points},
    xlabel={$\mathcal{H}$-score},
    bar width=5pt,
    ymin=0, ymax=100,
    xtick = data,
    ytick={0,25,...,100},
    nodes near coords align={vertical},
    axis lines*=left,
    xtick style={draw=none},
    legend cell align=left,
    legend style={at={(0.05,0.98)},anchor=north west}
    ]
    \addplot[fill=blue!60] coordinates {(0,21.29) (1,6.85) (2,6.36) (3,7.30) (4,9.54) (5,16.61) (6,32.06)};
    \addplot[fill=red!60] coordinates {(0,37.44) (1,10.04) (2,7.97) (3,7.74) (4,8.38) (5,10.99) (6,17.43)};
    \legend{RoBERTa\textsubscript{\textrm{LARGE}}, OPT\textsubscript{\textrm{350M}}}
  \end{axis}
\end{tikzpicture}

==> fig/score_hist/sst2.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    title={SST-2},
    ylabel={Percentage of Data Points},
    xlabel={$\mathcal{H}$-score},
    bar width=5pt,
    ymin=0, ymax=100,
    xtick = data,
    ytick={0,25,...,100},
    nodes near coords align={vertical},
    axis lines*=left,
    xtick style={draw=none},
    legend cell align=left,
    legend style={at={(0.05,0.98)},anchor=north west}
    ]
    \addplot[fill=blue!60] coordinates {(0,2.69) (1,1.63) (2,1.91) (3,2.60) (4,4.60) (5,13.21) (6,73.35)};
    \addplot[fill=red!60] coordinates {(0,2.57) (1,1.53) (2,1.72) (3,2.49) (4,4.37) (5,10.71) (6,76.61)};
    \legend{RoBERTa\textsubscript{\textrm{LARGE}}, OPT\textsubscript{\textrm{350M}}}
  \end{axis}
\end{tikzpicture}
